A modular approach to Thue-Mahler equations

Let $h(x,y)$ be a non-degenerate binary cubic form with integral coefficients, and let $S$ be an arbitrary finite set of prime numbers. By a classical theorem of Mahler, there are only finitely many pairs of relatively prime integers $x,y$ such that $h(x,y)$ is an $S$-unit. In the present paper, we reverse a well known argument, which seems to go back to Shafarevich, and use the modularity of elliptic curves over $\mathbb{Q}$ to give upper bounds for the number of solutions of such a Thue-Mahler equation. In addition, our methods gives an effective method for determining all solutions, and we use Cremona's Elliptic Curve Database to give a wide range of numerical examples.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$
\begin{array}{c}
(-343,169) \\ 29679104 \\ 2^9 \cdot 7^3 \cdot 13^2 \\ \textrm{5824bd2} \\ 2^6 \cdot 7 \cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-169,7) \\ 208208 \\ 2^4 \cdot 7 \cdot 11 \cdot 13^2 \\ \textrm{64064a2} \\ 2^6 \cdot 7 \cdot 11 \cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-169,343) \\ 29679104 \\ 2^9 \cdot 7^3 \cdot 13^2 \\ \textrm{5824bd2} \\ 2^6 \cdot 7 \cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-121,7) \\ 108416 \\ 2^7 \cdot 7 \cdot 11^2 \\ \textrm{4928h2} \\ 2^6 \cdot 7 \cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-64,13) \\ 64064 \\ 2^6 \cdot 7 \cdot 11 \cdot 13 \\ \textrm{64064k2} \\ 2^6 \cdot 7 \cdot 11 \cdot 13
\end{array}
$
\\\hline
$
\begin{array}{c}
(-13,1) \\ 182 \\ 2 \cdot 7 \cdot 13 \\ \textrm{5824b2} \\ 2^6 \cdot 7 \cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-13,64) \\ 64064 \\ 2^6 \cdot 7 \cdot 11 \cdot 13 \\ \textrm{64064k2} \\ 2^6 \cdot 7 \cdot 11 \cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-11,2) \\ 286 \\ 2 \cdot 11 \cdot 13 \\ \textrm{9152bd2} \\ 2^6 \cdot 11 \cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-7,1) \\ 56 \\ 2^3 \cdot 7 \\ \textrm{448b2} \\ 2^6 \cdot 7
\end{array}
$
&
$
\begin{array}{c}
(-7,4) \\ 308 \\ 2^2 \cdot 7 \cdot 11 \\ \textrm{4928m2} \\ 2^6 \cdot 7 \cdot 11
\end{array}
$
\\\hline
$
\begin{array}{c}
(-7,121) \\ 108416 \\ 2^7 \cdot 7 \cdot 11^2 \\ \textrm{4928h2} \\ 2^6 \cdot 7 \cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-7,169) \\ 208208 \\ 2^4 \cdot 7 \cdot 11 \cdot 13^2 \\ \textrm{64064a2} \\ 2^6 \cdot 7 \cdot 11 \cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-4,7) \\ 308 \\ 2^2 \cdot 7 \cdot 11 \\ \textrm{4928m2} \\ 2^6 \cdot 7 \cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-2,11) \\ 286 \\ 2 \cdot 11 \cdot 13 \\ \textrm{9152bd2} \\ 2^6 \cdot 11 \cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-1,1) \\ 2 \\ 2 \\ \textrm{256c2} \\ 2^8
\end{array}
$
\\\hline
$
\begin{array}{c}
(-1,7) \\ 56 \\ 2^3 \cdot 7 \\ \textrm{448b2} \\ 2^6 \cdot 7
\end{array}
$
&
$
\begin{array}{c}
(-1,13) \\ 182 \\ 2 \cdot 7 \cdot 13 \\ \textrm{5824b2} \\ 2^6 \cdot 7 \cdot 13
\end{array}
$
&
$
\begin{array}{c}
(1,2) \\ -2 \\ -1 \cdot 2 \\ \textrm{256c2} \\ 2^8
\end{array}
$
&
$
\begin{array}{c}
(1,8) \\ -56 \\ -1 \cdot 2^3 \cdot 7 \\ \textrm{448b2} \\ 2^6 \cdot 7
\end{array}
$
&
$
\begin{array}{c}
(1,14) \\ -182 \\ -1 \cdot 2 \cdot 7 \cdot 13 \\ \textrm{5824b2} \\ 2^6 \cdot 7 \cdot 13
\end{array}
$
\\\hline
$
\begin{array}{c}
(2,1) \\ 2 \\ 2 \\ \textrm{256c2} \\ 2^8
\end{array}
$
&
$
\begin{array}{c}
(2,13) \\ -286 \\ -1 \cdot 2 \cdot 11 \cdot 13 \\ \textrm{9152bd2} \\ 2^6 \cdot 11 \cdot 13
\end{array}
$
&
$
\begin{array}{c}
(4,11) \\ -308 \\ -1 \cdot 2^2 \cdot 7 \cdot 11 \\ \textrm{4928m2} \\ 2^6 \cdot 7 \cdot 11
\end{array}
$
&
$
\begin{array}{c}
(7,8) \\ -56 \\ -1 \cdot 2^3 \cdot 7 \\ \textrm{448b2} \\ 2^6 \cdot 7
\end{array}
$
&
$
\begin{array}{c}
(7,11) \\ -308 \\ -1 \cdot 2^2 \cdot 7 \cdot 11 \\ \textrm{4928m2} \\ 2^6 \cdot 7 \cdot 11
\end{array}
$
\\\hline
$
\begin{array}{c}
(7,128) \\ -108416 \\ -1 \cdot 2^7 \cdot 7 \cdot 11^2 \\ \textrm{4928h2} \\ 2^6 \cdot 7 \cdot 11
\end{array}
$
&
$
\begin{array}{c}
(7,176) \\ -208208 \\ -1 \cdot 2^4 \cdot 7 \cdot 11 \cdot 13^2 \\ \textrm{64064a2} \\ 2^6 \cdot 7 \cdot 11 \cdot 13
\end{array}
$
&
$
\begin{array}{c}
(8,1) \\ 56 \\ 2^3 \cdot 7 \\ \textrm{448b2} \\ 2^6 \cdot 7
\end{array}
$
&
$
\begin{array}{c}
(8,7) \\ 56 \\ 2^3 \cdot 7 \\ \textrm{448b2} \\ 2^6 \cdot 7
\end{array}
$
&
$
\begin{array}{c}
(11,4) \\ 308 \\ 2^2 \cdot 7 \cdot 11 \\ \textrm{4928m2} \\ 2^6 \cdot 7 \cdot 11
\end{array}
$
\\\hline
$
\begin{array}{c}
(11,7) \\ 308 \\ 2^2 \cdot 7 \cdot 11 \\ \textrm{4928m2} \\ 2^6 \cdot 7 \cdot 11
\end{array}
$
&
$
\begin{array}{c}
(11,13) \\ -286 \\ -1 \cdot 2 \cdot 11 \cdot 13 \\ \textrm{9152bd2} \\ 2^6 \cdot 11 \cdot 13
\end{array}
$
&
$
\begin{array}{c}
(13,2) \\ 286 \\ 2 \cdot 11 \cdot 13 \\ \textrm{9152bd2} \\ 2^6 \cdot 11 \cdot 13
\end{array}
$
&
$
\begin{array}{c}
(13,11) \\ 286 \\ 2 \cdot 11 \cdot 13 \\ \textrm{9152bd2} \\ 2^6 \cdot 11 \cdot 13
\end{array}
$
&
$
\begin{array}{c}
(13,14) \\ -182 \\ -1 \cdot 2 \cdot 7 \cdot 13 \\ \textrm{5824b2} \\ 2^6 \cdot 7 \cdot 13
\end{array}
$
\\\hline
$
\begin{array}{c}
(13,77) \\ -64064 \\ -1 \cdot 2^6 \cdot 7 \cdot 11 \cdot 13 \\ \textrm{64064k2} \\ 2^6 \cdot 7 \cdot 11 \cdot 13
\end{array}
$
&
$
\begin{array}{c}
(14,1) \\ 182 \\ 2 \cdot 7 \cdot 13 \\ \textrm{5824b2} \\ 2^6 \cdot 7 \cdot 13
\end{array}
$
&
$
\begin{array}{c}
(14,13) \\ 182 \\ 2 \cdot 7 \cdot 13 \\ \textrm{5824b2} \\ 2^6 \cdot 7 \cdot 13
\end{array}
$
&
$
\begin{array}{c}
(64,77) \\ -64064 \\ -1 \cdot 2^6 \cdot 7 \cdot 11 \cdot 13 \\ \textrm{64064k2} \\ 2^6 \cdot 7 \cdot 11 \cdot 13
\end{array}
$
&
$
\begin{array}{c}
(77,13) \\ 64064 \\ 2^6 \cdot 7 \cdot 11 \cdot 13 \\ \textrm{64064k2} \\ 2^6 \cdot 7 \cdot 11 \cdot 13
\end{array}
$
\\\hline
$
\begin{array}{c}
(77,64) \\ 64064 \\ 2^6 \cdot 7 \cdot 11 \cdot 13 \\ \textrm{64064k2} \\ 2^6 \cdot 7 \cdot 11 \cdot 13
\end{array}
$
&
$
\begin{array}{c}
(121,128) \\ -108416 \\ -1 \cdot 2^7 \cdot 7 \cdot 11^2 \\ \textrm{4928h2} \\ 2^6 \cdot 7 \cdot 11
\end{array}
$
&
$
\begin{array}{c}
(128,7) \\ 108416 \\ 2^7 \cdot 7 \cdot 11^2 \\ \textrm{4928h2} \\ 2^6 \cdot 7 \cdot 11
\end{array}
$
&
$
\begin{array}{c}
(128,121) \\ 108416 \\ 2^7 \cdot 7 \cdot 11^2 \\ \textrm{4928h2} \\ 2^6 \cdot 7 \cdot 11
\end{array}
$
&
$
\begin{array}{c}
(169,176) \\ -208208 \\ -1 \cdot 2^4 \cdot 7 \cdot 11 \cdot 13^2 \\ \textrm{64064a2} \\ 2^6 \cdot 7 \cdot 11 \cdot 13
\end{array}
$
\\\hline
$
\begin{array}{c}
(169,512) \\ -29679104 \\ -1 \cdot 2^9 \cdot 7^3 \cdot 13^2 \\ \textrm{5824bd2} \\ 2^6 \cdot 7 \cdot 13
\end{array}
$
&
$
\begin{array}{c}
(176,7) \\ 208208 \\ 2^4 \cdot 7 \cdot 11 \cdot 13^2 \\ \textrm{64064a2} \\ 2^6 \cdot 7 \cdot 11 \cdot 13
\end{array}
$
&
$
\begin{array}{c}
(176,169) \\ 208208 \\ 2^4 \cdot 7 \cdot 11 \cdot 13^2 \\ \textrm{64064a2} \\ 2^6 \cdot 7 \cdot 11 \cdot 13
\end{array}
$
&
$
\begin{array}{c}
(343,512) \\ -29679104 \\ -1 \cdot 2^9 \cdot 7^3 \cdot 13^2 \\ \textrm{5824bd2} \\ 2^6 \cdot 7 \cdot 13
\end{array}
$
&
$
\begin{array}{c}
(512,169) \\ 29679104 \\ 2^9 \cdot 7^3 \cdot 13^2 \\ \textrm{5824bd2} \\ 2^6 \cdot 7 \cdot 13
\end{array}
$
\\\hline
$
\begin{array}{c}
(512,343) \\ 29679104 \\ 2^9 \cdot 7^3 \cdot 13^2 \\ \textrm{5824bd2} \\ 2^6 \cdot 7 \cdot 13
\end{array}
$
&
empty
& empty
& empty
& empty
\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$
\begin{array}{c}
(-431,1) \\ 186192 \\ 2^4\cdot 3^3\cdot 431 \\ \textrm{82752bd2} \\ 2^6\cdot 3\cdot 431
\end{array}
$
&
$
\begin{array}{c}
(-431,81) \\ 17874432 \\ 2^9\cdot 3^4\cdot 431 \\ \textrm{82752t2} \\ 2^6\cdot 3\cdot 431
\end{array}
$
&
$
\begin{array}{c}
(-81,431) \\ 17874432 \\ 2^9\cdot 3^4\cdot 431 \\ \textrm{82752t2} \\ 2^6\cdot 3\cdot 431
\end{array}
$
&
$
\begin{array}{c}
(-8,1) \\ 72 \\ 2^3\cdot 3^2 \\ \textrm{192c3} \\ 2^6\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(-3,1) \\ 12 \\ 2^2\cdot 3 \\ \textrm{192d2} \\ 2^6\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(-2,1) \\ 6 \\ 2\cdot 3 \\ \textrm{192b2} \\ 2^6\cdot 3
\end{array}
$
\\\hline
$
\begin{array}{c}
(-1,1) \\ 2 \\ 2 \\ \textrm{256c2} \\ 2^8
\end{array}
$
&
$
\begin{array}{c}
(-1,2) \\ 6 \\ 2\cdot 3 \\ \textrm{192b2} \\ 2^6\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(-1,3) \\ 12 \\ 2^2\cdot 3 \\ \textrm{192d2} \\ 2^6\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(-1,8) \\ 72 \\ 2^3\cdot 3^2 \\ \textrm{192c3} \\ 2^6\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(-1,431) \\ 186192 \\ 2^4\cdot 3^3\cdot 431 \\ \textrm{82752bd2} \\ 2^6\cdot 3\cdot 431
\end{array}
$
&
$
\begin{array}{c}
(1,2) \\ -2 \\ -1\cdot 2 \\ \textrm{256c2} \\ 2^8
\end{array}
$
\\\hline
$
\begin{array}{c}
(1,3) \\ -6 \\ -1\cdot 2\cdot 3 \\ \textrm{192b2} \\ 2^6\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(1,4) \\ -12 \\ -1\cdot 2^2\cdot 3 \\ \textrm{192d2} \\ 2^6\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(1,9) \\ -72 \\ -1\cdot 2^3\cdot 3^2 \\ \textrm{192c3} \\ 2^6\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(1,432) \\ -186192 \\ -1\cdot 2^4\cdot 3^3\cdot 431 \\ \textrm{82752bd2} \\ 2^6\cdot 3\cdot 431
\end{array}
$
&
$
\begin{array}{c}
(2,1) \\ 2 \\ 2 \\ \textrm{256c2} \\ 2^8
\end{array}
$
&
$
\begin{array}{c}
(2,3) \\ -6 \\ -1\cdot 2\cdot 3 \\ \textrm{192b2} \\ 2^6\cdot 3
\end{array}
$
\\\hline
$
\begin{array}{c}
(3,1) \\ 6 \\ 2\cdot 3 \\ \textrm{192b2} \\ 2^6\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(3,2) \\ 6 \\ 2\cdot 3 \\ \textrm{192b2} \\ 2^6\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(3,4) \\ -12 \\ -1\cdot 2^2\cdot 3 \\ \textrm{192d2} \\ 2^6\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(4,1) \\ 12 \\ 2^2\cdot 3 \\ \textrm{192d2} \\ 2^6\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(4,3) \\ 12 \\ 2^2\cdot 3 \\ \textrm{192d2} \\ 2^6\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(8,9) \\ -72 \\ -1\cdot 2^3\cdot 3^2 \\ \textrm{192c3} \\ 2^6\cdot 3
\end{array}
$
\\\hline
$
\begin{array}{c}
(9,1) \\ 72 \\ 2^3\cdot 3^2 \\ \textrm{192c3} \\ 2^6\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(9,8) \\ 72 \\ 2^3\cdot 3^2 \\ \textrm{192c3} \\ 2^6\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(81,512) \\ -17874432 \\ -1\cdot 2^9\cdot 3^4\cdot 431 \\ \textrm{82752t2} \\ 2^6\cdot 3\cdot 431
\end{array}
$
&
$
\begin{array}{c}
(431,432) \\ -186192 \\ -1\cdot 2^4\cdot 3^3\cdot 431 \\ \textrm{82752bd2} \\ 2^6\cdot 3\cdot 431
\end{array}
$
&
$
\begin{array}{c}
(431,512) \\ -17874432 \\ -1\cdot 2^9\cdot 3^4\cdot 431 \\ \textrm{82752t2} \\ 2^6\cdot 3\cdot 431
\end{array}
$
&
$
\begin{array}{c}
(432,1) \\ 186192 \\ 2^4\cdot 3^3\cdot 431 \\ \textrm{82752bd2} \\ 2^6\cdot 3\cdot 431
\end{array}
$
\\\hline
$
\begin{array}{c}
(432,431) \\ 186192 \\ 2^4\cdot 3^3\cdot 431 \\ \textrm{82752bd2} \\ 2^6\cdot 3\cdot 431
\end{array}
$
&
$
\begin{array}{c}
(512,81) \\ 17874432 \\ 2^9\cdot 3^4\cdot 431 \\ \textrm{82752t2} \\ 2^6\cdot 3\cdot 431
\end{array}
$
&
$
\begin{array}{c}
(512,431) \\ 17874432 \\ 2^9\cdot 3^4\cdot 431 \\ \textrm{82752t2} \\ 2^6\cdot 3\cdot 431
\end{array}
$
&
empty
& empty
& empty
\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$
\begin{array}{c}
(-6561,64) \\ \textrm{50880cd2}
\end{array}
$
&
$
\begin{array}{c}
(-3072,53) \\ \textrm{50880bq2}
\end{array}
$
&
$
\begin{array}{c}
(-256,9) \\ \textrm{50880y2}
\end{array}
$
&
$
\begin{array}{c}
(-159,1) \\ \textrm{50880bx2}
\end{array}
$
&
$
\begin{array}{c}
(-125,3) \\ \textrm{960e6}
\end{array}
$
&
$
\begin{array}{c}
(-81,25) \\ \textrm{50880bw2}
\end{array}
$
\\\hline
$
\begin{array}{c}
(-80,1) \\ \textrm{960g5}
\end{array}
$
&
$
\begin{array}{c}
(-75,53) \\ \textrm{50880dz2}
\end{array}
$
&
$
\begin{array}{c}
(-72,53) \\ \textrm{50880bv2}
\end{array}
$
&
$
\begin{array}{c}
(-64,6561) \\ \textrm{50880cd2}
\end{array}
$
&
$
\begin{array}{c}
(-53,1) \\ \textrm{10176f2}
\end{array}
$
&
$
\begin{array}{c}
(-53,27) \\ \textrm{50880s2}
\end{array}
$
\\\hline
$
\begin{array}{c}
(-53,72) \\ \textrm{50880bv2}
\end{array}
$
&
$
\begin{array}{c}
(-53,75) \\ \textrm{50880dz2}
\end{array}
$
&
$
\begin{array}{c}
(-53,3072) \\ \textrm{50880bq2}
\end{array}
$
&
$
\begin{array}{c}
(-50,3) \\ \textrm{50880cw2}
\end{array}
$
&
$
\begin{array}{c}
(-48,5) \\ \textrm{50880bt2}
\end{array}
$
&
$
\begin{array}{c}
(-45,8) \\ \textrm{50880ea2}
\end{array}
$
\\\hline
$
\begin{array}{c}
(-27,5) \\ \textrm{960o2}
\end{array}
$
&
$
\begin{array}{c}
(-27,53) \\ \textrm{50880s2}
\end{array}
$
&
$
\begin{array}{c}
(-25,2) \\ \textrm{960d2}
\end{array}
$
&
$
\begin{array}{c}
(-25,81) \\ \textrm{50880bw2}
\end{array}
$
&
$
\begin{array}{c}
(-24,1) \\ \textrm{960b3}
\end{array}
$
&
$
\begin{array}{c}
(-16,9) \\ \textrm{960g3}
\end{array}
$
\\\hline
$
\begin{array}{c}
(-15,1) \\ \textrm{960i2}
\end{array}
$
&
$
\begin{array}{c}
(-9,1) \\ \textrm{960j2}
\end{array}
$
&
$
\begin{array}{c}
(-9,16) \\ \textrm{960g3}
\end{array}
$
&
$
\begin{array}{c}
(-9,256) \\ \textrm{50880y2}
\end{array}
$
&
$
\begin{array}{c}
(-8,1) \\ \textrm{192c3}
\end{array}
$
&
$
\begin{array}{c}
(-8,45) \\ \textrm{50880ea2}
\end{array}
$
\\\hline
$
\begin{array}{c}
(-5,1) \\ \textrm{960f2}
\end{array}
$
&
$
\begin{array}{c}
(-5,3) \\ \textrm{960c2}
\end{array}
$
&
$
\begin{array}{c}
(-5,4) \\ \textrm{960l2}
\end{array}
$
&
$
\begin{array}{c}
(-5,27) \\ \textrm{960o2}
\end{array}
$
&
$
\begin{array}{c}
(-5,48) \\ \textrm{50880bt2}
\end{array}
$
&
$
\begin{array}{c}
(-4,1) \\ \textrm{320b2}
\end{array}
$
\\\hline
$
\begin{array}{c}
(-4,5) \\ \textrm{960l2}
\end{array}
$
&
$
\begin{array}{c}
(-3,1) \\ \textrm{192d2}
\end{array}
$
&
$
\begin{array}{c}
(-3,2) \\ \textrm{960n2}
\end{array}
$
&
$
\begin{array}{c}
(-3,5) \\ \textrm{960c2}
\end{array}
$
&
$
\begin{array}{c}
(-3,50) \\ \textrm{50880cw2}
\end{array}
$
&
$
\begin{array}{c}
(-3,125) \\ \textrm{960e6}
\end{array}
$
\\\hline
$
\begin{array}{c}
(-2,1) \\ \textrm{192b2}
\end{array}
$
&
$
\begin{array}{c}
(-2,3) \\ \textrm{960n2}
\end{array}
$
&
$
\begin{array}{c}
(-2,25) \\ \textrm{960d2}
\end{array}
$
&
$
\begin{array}{c}
(-1,1) \\ \textrm{256c2}
\end{array}
$
&
$
\begin{array}{c}
(-1,2) \\ \textrm{192b2}
\end{array}
$
&
$
\begin{array}{c}
(-1,3) \\ \textrm{192d2}
\end{array}
$
\\\hline
$
\begin{array}{c}
(-1,4) \\ \textrm{320b2}
\end{array}
$
&
$
\begin{array}{c}
(-1,5) \\ \textrm{960f2}
\end{array}
$
&
$
\begin{array}{c}
(-1,8) \\ \textrm{192c3}
\end{array}
$
&
$
\begin{array}{c}
(-1,9) \\ \textrm{960j2}
\end{array}
$
&
$
\begin{array}{c}
(-1,15) \\ \textrm{960i2}
\end{array}
$
&
$
\begin{array}{c}
(-1,24) \\ \textrm{960b3}
\end{array}
$
\\\hline
$
\begin{array}{c}
(-1,53) \\ \textrm{10176f2}
\end{array}
$
&
$
\begin{array}{c}
(-1,80) \\ \textrm{960g5}
\end{array}
$
&
$
\begin{array}{c}
(-1,159) \\ \textrm{50880bx2}
\end{array}
$
&
$
\begin{array}{c}
(1,2) \\ \textrm{256c2}
\end{array}
$
&
$
\begin{array}{c}
(1,3) \\ \textrm{192b2}
\end{array}
$
&
$
\begin{array}{c}
(1,4) \\ \textrm{192d2}
\end{array}
$
\\\hline
$
\begin{array}{c}
(1,5) \\ \textrm{320b2}
\end{array}
$
&
$
\begin{array}{c}
(1,6) \\ \textrm{960f2}
\end{array}
$
&
$
\begin{array}{c}
(1,9) \\ \textrm{192c3}
\end{array}
$
&
$
\begin{array}{c}
(1,10) \\ \textrm{960j2}
\end{array}
$
&
$
\begin{array}{c}
(1,16) \\ \textrm{960i2}
\end{array}
$
&
$
\begin{array}{c}
(1,25) \\ \textrm{960b3}
\end{array}
$
\\\hline
$
\begin{array}{c}
(1,54) \\ \textrm{10176f2}
\end{array}
$
&
$
\begin{array}{c}
(1,81) \\ \textrm{960g5}
\end{array}
$
&
$
\begin{array}{c}
(1,160) \\ \textrm{50880bx2}
\end{array}
$
&
$
\begin{array}{c}
(2,1) \\ \textrm{256c2}
\end{array}
$
&
$
\begin{array}{c}
(2,3) \\ \textrm{192b2}
\end{array}
$
&
$
\begin{array}{c}
(2,5) \\ \textrm{960n2}
\end{array}
$
\\\hline
$
\begin{array}{c}
(2,27) \\ \textrm{960d2}
\end{array}
$
&
$
\begin{array}{c}
(3,1) \\ \textrm{192b2}
\end{array}
$
&
$
\begin{array}{c}
(3,2) \\ \textrm{192b2}
\end{array}
$
&
$
\begin{array}{c}
(3,4) \\ \textrm{192d2}
\end{array}
$
&
$
\begin{array}{c}
(3,5) \\ \textrm{960n2}
\end{array}
$
&
$
\begin{array}{c}
(3,8) \\ \textrm{960c2}
\end{array}
$
\\\hline
$
\begin{array}{c}
(3,53) \\ \textrm{50880cw2}
\end{array}
$
&
$
\begin{array}{c}
(3,128) \\ \textrm{960e6}
\end{array}
$
&
$
\begin{array}{c}
(4,1) \\ \textrm{192d2}
\end{array}
$
&
$
\begin{array}{c}
(4,3) \\ \textrm{192d2}
\end{array}
$
&
$
\begin{array}{c}
(4,5) \\ \textrm{320b2}
\end{array}
$
&
$
\begin{array}{c}
(4,9) \\ \textrm{960l2}
\end{array}
$
\\\hline
$
\begin{array}{c}
(5,1) \\ \textrm{320b2}
\end{array}
$
&
$
\begin{array}{c}
(5,2) \\ \textrm{960n2}
\end{array}
$
&
$
\begin{array}{c}
(5,3) \\ \textrm{960n2}
\end{array}
$
&
$
\begin{array}{c}
(5,4) \\ \textrm{320b2}
\end{array}
$
&
$
\begin{array}{c}
(5,6) \\ \textrm{960f2}
\end{array}
$
&
$
\begin{array}{c}
(5,8) \\ \textrm{960c2}
\end{array}
$
\\\hline
$
\begin{array}{c}
(5,9) \\ \textrm{960l2}
\end{array}
$
&
$
\begin{array}{c}
(5,32) \\ \textrm{960o2}
\end{array}
$
&
$
\begin{array}{c}
(5,53) \\ \textrm{50880bt2}
\end{array}
$
&
$
\begin{array}{c}
(6,1) \\ \textrm{960f2}
\end{array}
$
&
$
\begin{array}{c}
(6,5) \\ \textrm{960f2}
\end{array}
$
&
$
\begin{array}{c}
(8,3) \\ \textrm{960c2}
\end{array}
$
\\\hline
$
\begin{array}{c}
(8,5) \\ \textrm{960c2}
\end{array}
$
&
$
\begin{array}{c}
(8,9) \\ \textrm{192c3}
\end{array}
$
&
$
\begin{array}{c}
(8,53) \\ \textrm{50880ea2}
\end{array}
$
&
$
\begin{array}{c}
(9,1) \\ \textrm{192c3}
\end{array}
$
&
$
\begin{array}{c}
(9,4) \\ \textrm{960l2}
\end{array}
$
&
$
\begin{array}{c}
(9,5) \\ \textrm{960l2}
\end{array}
$
\\\hline
$
\begin{array}{c}
(9,8) \\ \textrm{192c3}
\end{array}
$
&
$
\begin{array}{c}
(9,10) \\ \textrm{960j2}
\end{array}
$
&
$
\begin{array}{c}
(9,25) \\ \textrm{960g3}
\end{array}
$
&
$
\begin{array}{c}
(9,265) \\ \textrm{50880y2}
\end{array}
$
&
$
\begin{array}{c}
(10,1) \\ \textrm{960j2}
\end{array}
$
&
$
\begin{array}{c}
(10,9) \\ \textrm{960j2}
\end{array}
$
\\\hline
$
\begin{array}{c}
(15,16) \\ \textrm{960i2}
\end{array}
$
&
$
\begin{array}{c}
(16,1) \\ \textrm{960i2}
\end{array}
$
&
$
\begin{array}{c}
(16,15) \\ \textrm{960i2}
\end{array}
$
&
$
\begin{array}{c}
(16,25) \\ \textrm{960g3}
\end{array}
$
&
$
\begin{array}{c}
(24,25) \\ \textrm{960b3}
\end{array}
$
&
$
\begin{array}{c}
(25,1) \\ \textrm{960b3}
\end{array}
$
\\\hline
$
\begin{array}{c}
(25,9) \\ \textrm{960g3}
\end{array}
$
&
$
\begin{array}{c}
(25,16) \\ \textrm{960g3}
\end{array}
$
&
$
\begin{array}{c}
(25,24) \\ \textrm{960b3}
\end{array}
$
&
$
\begin{array}{c}
(25,27) \\ \textrm{960d2}
\end{array}
$
&
$
\begin{array}{c}
(25,106) \\ \textrm{50880bw2}
\end{array}
$
&
$
\begin{array}{c}
(27,2) \\ \textrm{960d2}
\end{array}
$
\\\hline
$
\begin{array}{c}
(27,25) \\ \textrm{960d2}
\end{array}
$
&
$
\begin{array}{c}
(27,32) \\ \textrm{960o2}
\end{array}
$
&
$
\begin{array}{c}
(27,80) \\ \textrm{50880s2}
\end{array}
$
&
$
\begin{array}{c}
(32,5) \\ \textrm{960o2}
\end{array}
$
&
$
\begin{array}{c}
(32,27) \\ \textrm{960o2}
\end{array}
$
&
$
\begin{array}{c}
(45,53) \\ \textrm{50880ea2}
\end{array}
$
\\\hline
$
\begin{array}{c}
(48,53) \\ \textrm{50880bt2}
\end{array}
$
&
$
\begin{array}{c}
(50,53) \\ \textrm{50880cw2}
\end{array}
$
&
$
\begin{array}{c}
(53,3) \\ \textrm{50880cw2}
\end{array}
$
&
$
\begin{array}{c}
(53,5) \\ \textrm{50880bt2}
\end{array}
$
&
$
\begin{array}{c}
(53,8) \\ \textrm{50880ea2}
\end{array}
$
&
$
\begin{array}{c}
(53,45) \\ \textrm{50880ea2}
\end{array}
$
\\\hline
$
\begin{array}{c}
(53,48) \\ \textrm{50880bt2}
\end{array}
$
&
$
\begin{array}{c}
(53,50) \\ \textrm{50880cw2}
\end{array}
$
&
$
\begin{array}{c}
(53,54) \\ \textrm{10176f2}
\end{array}
$
&
$
\begin{array}{c}
(53,80) \\ \textrm{50880s2}
\end{array}
$
&
$
\begin{array}{c}
(53,125) \\ \textrm{50880bv2}
\end{array}
$
&
$
\begin{array}{c}
(53,128) \\ \textrm{50880dz2}
\end{array}
$
\\\hline
$
\begin{array}{c}
(53,3125) \\ \textrm{50880bq2}
\end{array}
$
&
$
\begin{array}{c}
(54,1) \\ \textrm{10176f2}
\end{array}
$
&
$
\begin{array}{c}
(54,53) \\ \textrm{10176f2}
\end{array}
$
&
$
\begin{array}{c}
(64,6625) \\ \textrm{50880cd2}
\end{array}
$
&
$
\begin{array}{c}
(72,125) \\ \textrm{50880bv2}
\end{array}
$
&
$
\begin{array}{c}
(75,128) \\ \textrm{50880dz2}
\end{array}
$
\\\hline
$
\begin{array}{c}
(80,27) \\ \textrm{50880s2}
\end{array}
$
&
$
\begin{array}{c}
(80,53) \\ \textrm{50880s2}
\end{array}
$
&
$
\begin{array}{c}
(80,81) \\ \textrm{960g5}
\end{array}
$
&
$
\begin{array}{c}
(81,1) \\ \textrm{960g5}
\end{array}
$
&
$
\begin{array}{c}
(81,80) \\ \textrm{960g5}
\end{array}
$
&
$
\begin{array}{c}
(81,106) \\ \textrm{50880bw2}
\end{array}
$
\\\hline
$
\begin{array}{c}
(106,25) \\ \textrm{50880bw2}
\end{array}
$
&
$
\begin{array}{c}
(106,81) \\ \textrm{50880bw2}
\end{array}
$
&
$
\begin{array}{c}
(125,53) \\ \textrm{50880bv2}
\end{array}
$
&
$
\begin{array}{c}
(125,72) \\ \textrm{50880bv2}
\end{array}
$
&
$
\begin{array}{c}
(125,128) \\ \textrm{960e6}
\end{array}
$
&
$
\begin{array}{c}
(128,3) \\ \textrm{960e6}
\end{array}
$
\\\hline
$
\begin{array}{c}
(128,53) \\ \textrm{50880dz2}
\end{array}
$
&
$
\begin{array}{c}
(128,75) \\ \textrm{50880dz2}
\end{array}
$
&
$
\begin{array}{c}
(128,125) \\ \textrm{960e6}
\end{array}
$
&
$
\begin{array}{c}
(159,160) \\ \textrm{50880bx2}
\end{array}
$
&
$
\begin{array}{c}
(160,1) \\ \textrm{50880bx2}
\end{array}
$
&
$
\begin{array}{c}
(160,159) \\ \textrm{50880bx2}
\end{array}
$
\\\hline
$
\begin{array}{c}
(256,265) \\ \textrm{50880y2}
\end{array}
$
&
$
\begin{array}{c}
(265,9) \\ \textrm{50880y2}
\end{array}
$
&
$
\begin{array}{c}
(265,256) \\ \textrm{50880y2}
\end{array}
$
&
$
\begin{array}{c}
(3072,3125) \\ \textrm{50880bq2}
\end{array}
$
&
$
\begin{array}{c}
(3125,53) \\ \textrm{50880bq2}
\end{array}
$
&
$
\begin{array}{c}
(3125,3072) \\ \textrm{50880bq2}
\end{array}
$
\\\hline
$
\begin{array}{c}
(6561,6625) \\ \textrm{50880cd2}
\end{array}
$
&
$
\begin{array}{c}
(6625,64) \\ \textrm{50880cd2}
\end{array}
$
&
$
\begin{array}{c}
(6625,6561) \\ \textrm{50880cd2}
\end{array}
$
&
empty
& empty
& empty
\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$
\begin{array}{c}
(-181,1) \\ 32768 \\ 2^{15} \\ \textrm{3136y5} \\ 2^6\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(-119,5) \\ 71680 \\ 2^{11}\cdot 5\cdot 7 \\ \textrm{15680v1} \\ 2^6\cdot 5\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(-47,45) \\ 737280 \\ 2^{14}\cdot 3^2\cdot 5 \\ \textrm{210e1} \\ 2\cdot 3\cdot 5\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(-35,9) \\ 16128 \\ 2^8\cdot 3^2\cdot 7 \\ \textrm{294g1} \\ 2\cdot 3\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(-31,3) \\ 3072 \\ 2^{10}\cdot 3 \\ \textrm{9408p1} \\ 2^6\cdot 3\cdot 7^2
\end{array}
$
\\\hline
$
\begin{array}{c}
(-21,1) \\ 448 \\ 2^6\cdot 7 \\ \textrm{3136r3} \\ 2^6\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(-13,7) \\ 3584 \\ 2^9\cdot 7 \\ \textrm{14a1} \\ 2\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(-11,1) \\ 128 \\ 2^7 \\ \textrm{3136k1} \\ 2^6\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(-9,5) \\ 1280 \\ 2^8\cdot 5 \\ \textrm{70a1} \\ 2\cdot 5\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(-7,1) \\ 56 \\ 2^3\cdot 7 \\ \textrm{3136h1} \\ 2^6\cdot 7^2
\end{array}
$
\\\hline
$
\begin{array}{c}
(-7,3) \\ 336 \\ 2^4\cdot 3\cdot 7 \\ \textrm{2352g1} \\ 2^4\cdot 3\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(-7,5) \\ 1120 \\ 2^5\cdot 5\cdot 7 \\ \textrm{3920o1} \\ 2^4\cdot 5\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(-5,1) \\ 32 \\ 2^5 \\ \textrm{3136bb1} \\ 2^6\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(-3,1) \\ 16 \\ 2^4 \\ \textrm{112b1} \\ 2^4\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(-1,1) \\ 8 \\ 2^3 \\ \textrm{224a1} \\ 2^5\cdot 7
\end{array}
$
\\\hline
$
\begin{array}{c}
(-1,3) \\ 192 \\ 2^6\cdot 3 \\ \textrm{21a4} \\ 3\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(0,1) \\ 7 \\ 7 \\ \textrm{12544a2} \\ 2^8\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(1,1) \\ 8 \\ 2^3 \\ \textrm{224a1} \\ 2^5\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(1,3) \\ 192 \\ 2^6\cdot 3 \\ \textrm{21a4} \\ 3\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(3,1) \\ 16 \\ 2^4 \\ \textrm{112b1} \\ 2^4\cdot 7
\end{array}
$
\\\hline
$
\begin{array}{c}
(5,1) \\ 32 \\ 2^5 \\ \textrm{3136bb1} \\ 2^6\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(7,1) \\ 56 \\ 2^3\cdot 7 \\ \textrm{3136h1} \\ 2^6\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(7,3) \\ 336 \\ 2^4\cdot 3\cdot 7 \\ \textrm{2352g1} \\ 2^4\cdot 3\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(7,5) \\ 1120 \\ 2^5\cdot 5\cdot 7 \\ \textrm{3920o1} \\ 2^4\cdot 5\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(9,5) \\ 1280 \\ 2^8\cdot 5 \\ \textrm{70a1} \\ 2\cdot 5\cdot 7
\end{array}
$
\\\hline
$
\begin{array}{c}
(11,1) \\ 128 \\ 2^7 \\ \textrm{3136k1} \\ 2^6\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(13,7) \\ 3584 \\ 2^9\cdot 7 \\ \textrm{14a1} \\ 2\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(21,1) \\ 448 \\ 2^6\cdot 7 \\ \textrm{3136r3} \\ 2^6\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(31,3) \\ 3072 \\ 2^{10}\cdot 3 \\ \textrm{9408p1} \\ 2^6\cdot 3\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(35,9) \\ 16128 \\ 2^8\cdot 3^2\cdot 7 \\ \textrm{294g1} \\ 2\cdot 3\cdot 7^2
\end{array}
$
\\\hline
$
\begin{array}{c}
(47,45) \\ 737280 \\ 2^{14}\cdot 3^2\cdot 5 \\ \textrm{210e1} \\ 2\cdot 3\cdot 5\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(119,5) \\ 71680 \\ 2^{11}\cdot 5\cdot 7 \\ \textrm{15680v1} \\ 2^6\cdot 5\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(181,1) \\ 32768 \\ 2^{15} \\ \textrm{3136y5} \\ 2^6\cdot 7^2
\end{array}
$
&
empty
& empty
\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$
\begin{array}{c}
(-273,1) \\ 74536 \\ 2^3\cdot 7\cdot 11^3 \\ \textrm{34496dc1} \\ 2^6\cdot 7^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-181,1) \\ 32768 \\ 2^{15} \\ \textrm{3136y5} \\ 2^6\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(-161,13) \\ 352352 \\ 2^5\cdot 7\cdot 11^2\cdot 13 \\ \textrm{112112o1} \\ 2^4\cdot 7^2\cdot 11\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-87,91) \\ 5963776 \\ 2^{16}\cdot 7\cdot 13 \\ \textrm{182a1} \\ 2\cdot 7\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-81,13) \\ 100672 \\ 2^6\cdot 11^2\cdot 13 \\ \textrm{112112bf1} \\ 2^4\cdot 7^2\cdot 11\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-75,1) \\ 5632 \\ 2^9\cdot 11 \\ \textrm{34496bf1} \\ 2^6\cdot 7^2\cdot 11
\end{array}
$
\\\hline
$
\begin{array}{c}
(-67,49) \\ 1043504 \\ 2^4\cdot 7^2\cdot 11^3 \\ \textrm{1232d1} \\ 2^4\cdot 7\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-57,11) \\ 45056 \\ 2^{12}\cdot 11 \\ \textrm{34496cf1} \\ 2^6\cdot 7^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-53,1) \\ 2816 \\ 2^8\cdot 11 \\ \textrm{34496do1} \\ 2^6\cdot 7^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-49,13) \\ 46592 \\ 2^9\cdot 7\cdot 13 \\ \textrm{1274j1} \\ 2\cdot 7^2\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-35,1) \\ 1232 \\ 2^4\cdot 7\cdot 11 \\ \textrm{34496z1} \\ 2^6\cdot 7^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-31,1) \\ 968 \\ 2^3\cdot 11^2 \\ \textrm{34496dj1} \\ 2^6\cdot 7^2\cdot 11
\end{array}
$
\\\hline
$
\begin{array}{c}
(-25,7) \\ 6776 \\ 2^3\cdot 7\cdot 11^2 \\ \textrm{2464d1} \\ 2^5\cdot 7\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-21,1) \\ 448 \\ 2^6\cdot 7 \\ \textrm{3136r3} \\ 2^6\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(-19,7) \\ 4928 \\ 2^6\cdot 7\cdot 11 \\ \textrm{77c1} \\ 7\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-15,13) \\ 18304 \\ 2^7\cdot 11\cdot 13 \\ \textrm{2002c1} \\ 2\cdot 7\cdot 11\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-13,1) \\ 176 \\ 2^4\cdot 11 \\ \textrm{34496cs1} \\ 2^6\cdot 7^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-13,7) \\ 3584 \\ 2^9\cdot 7 \\ \textrm{14a1} \\ 2\cdot 7
\end{array}
$
\\\hline
$
\begin{array}{c}
(-11,1) \\ 128 \\ 2^7 \\ \textrm{3136k1} \\ 2^6\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(-9,1) \\ 88 \\ 2^3\cdot 11 \\ \textrm{34496bb1} \\ 2^6\cdot 7^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-7,1) \\ 56 \\ 2^3\cdot 7 \\ \textrm{3136h1} \\ 2^6\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(-7,2) \\ 154 \\ 2\cdot 7\cdot 11 \\ \textrm{8624h2} \\ 2^4\cdot 7^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-7,11) \\ 9856 \\ 2^7\cdot 7\cdot 11 \\ \textrm{1078l1} \\ 2\cdot 7^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-7,13) \\ 16016 \\ 2^4\cdot 7\cdot 11\cdot 13 \\ \textrm{112112i1} \\ 2^4\cdot 7^2\cdot 11\cdot 13
\end{array}
$
\\\hline
$
\begin{array}{c}
(-5,1) \\ 32 \\ 2^5 \\ \textrm{3136bb1} \\ 2^6\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(-3,1) \\ 16 \\ 2^4 \\ \textrm{112b1} \\ 2^4\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(-3,4) \\ 484 \\ 2^2\cdot 11^2 \\ \textrm{616e4} \\ 2^3\cdot 7\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-3,7) \\ 2464 \\ 2^5\cdot 7\cdot 11 \\ \textrm{1232e1} \\ 2^4\cdot 7\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-2,1) \\ 11 \\ 11 \\ \textrm{2464k1} \\ 2^5\cdot 7\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-1,1) \\ 8 \\ 2^3 \\ \textrm{224a1} \\ 2^5\cdot 7
\end{array}
$
\\\hline
$
\begin{array}{c}
(0,1) \\ 7 \\ 7 \\ \textrm{12544a2} \\ 2^8\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(1,1) \\ 8 \\ 2^3 \\ \textrm{224a1} \\ 2^5\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(2,1) \\ 11 \\ 11 \\ \textrm{2464k1} \\ 2^5\cdot 7\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(3,1) \\ 16 \\ 2^4 \\ \textrm{112b1} \\ 2^4\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(3,4) \\ 484 \\ 2^2\cdot 11^2 \\ \textrm{616e4} \\ 2^3\cdot 7\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(3,7) \\ 2464 \\ 2^5\cdot 7\cdot 11 \\ \textrm{1232e1} \\ 2^4\cdot 7\cdot 11
\end{array}
$
\\\hline
$
\begin{array}{c}
(5,1) \\ 32 \\ 2^5 \\ \textrm{3136bb1} \\ 2^6\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(7,1) \\ 56 \\ 2^3\cdot 7 \\ \textrm{3136h1} \\ 2^6\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(7,2) \\ 154 \\ 2\cdot 7\cdot 11 \\ \textrm{8624h2} \\ 2^4\cdot 7^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(7,11) \\ 9856 \\ 2^7\cdot 7\cdot 11 \\ \textrm{1078l1} \\ 2\cdot 7^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(7,13) \\ 16016 \\ 2^4\cdot 7\cdot 11\cdot 13 \\ \textrm{112112i1} \\ 2^4\cdot 7^2\cdot 11\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(9,1) \\ 88 \\ 2^3\cdot 11 \\ \textrm{34496bb1} \\ 2^6\cdot 7^2\cdot 11
\end{array}
$
\\\hline
$
\begin{array}{c}
(11,1) \\ 128 \\ 2^7 \\ \textrm{3136k1} \\ 2^6\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(13,1) \\ 176 \\ 2^4\cdot 11 \\ \textrm{34496cs1} \\ 2^6\cdot 7^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(13,7) \\ 3584 \\ 2^9\cdot 7 \\ \textrm{14a1} \\ 2\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(15,13) \\ 18304 \\ 2^7\cdot 11\cdot 13 \\ \textrm{2002c1} \\ 2\cdot 7\cdot 11\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(19,7) \\ 4928 \\ 2^6\cdot 7\cdot 11 \\ \textrm{77c1} \\ 7\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(21,1) \\ 448 \\ 2^6\cdot 7 \\ \textrm{3136r3} \\ 2^6\cdot 7^2
\end{array}
$
\\\hline
$
\begin{array}{c}
(25,7) \\ 6776 \\ 2^3\cdot 7\cdot 11^2 \\ \textrm{2464d1} \\ 2^5\cdot 7\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(31,1) \\ 968 \\ 2^3\cdot 11^2 \\ \textrm{34496dj1} \\ 2^6\cdot 7^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(35,1) \\ 1232 \\ 2^4\cdot 7\cdot 11 \\ \textrm{34496z1} \\ 2^6\cdot 7^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(49,13) \\ 46592 \\ 2^9\cdot 7\cdot 13 \\ \textrm{1274j1} \\ 2\cdot 7^2\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(53,1) \\ 2816 \\ 2^8\cdot 11 \\ \textrm{34496do1} \\ 2^6\cdot 7^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(57,11) \\ 45056 \\ 2^{12}\cdot 11 \\ \textrm{34496cf1} \\ 2^6\cdot 7^2\cdot 11
\end{array}
$
\\\hline
$
\begin{array}{c}
(67,49) \\ 1043504 \\ 2^4\cdot 7^2\cdot 11^3 \\ \textrm{1232d1} \\ 2^4\cdot 7\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(75,1) \\ 5632 \\ 2^9\cdot 11 \\ \textrm{34496bf1} \\ 2^6\cdot 7^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(81,13) \\ 100672 \\ 2^6\cdot 11^2\cdot 13 \\ \textrm{112112bf1} \\ 2^4\cdot 7^2\cdot 11\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(87,91) \\ 5963776 \\ 2^{16}\cdot 7\cdot 13 \\ \textrm{182a1} \\ 2\cdot 7\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(161,13) \\ 352352 \\ 2^5\cdot 7\cdot 11^2\cdot 13 \\ \textrm{112112o1} \\ 2^4\cdot 7^2\cdot 11\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(181,1) \\ 32768 \\ 2^{15} \\ \textrm{3136y5} \\ 2^6\cdot 7^2
\end{array}
$
\\\hline
$
\begin{array}{c}
(273,1) \\ 74536 \\ 2^3\cdot 7\cdot 11^3 \\ \textrm{34496dc1} \\ 2^6\cdot 7^2\cdot 11
\end{array}
$
&
empty
& empty
& empty
& empty
& empty
\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$
\begin{array}{c}
(-695,8) \\ 3865224 \\ 2^3\cdot 3\cdot 11^5 \\ \textrm{2112d4} \\ 2^6\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-241,22) \\ 1299078 \\ 2\cdot 3^{10}\cdot 11 \\ \textrm{2112n4} \\ 2^6\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-155,4) \\ 96228 \\ 2^2\cdot 3^7\cdot 11 \\ \textrm{2112j2} \\ 2^6\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-140,1) \\ 19602 \\ 2\cdot 3^4\cdot 11^2 \\ \textrm{8448e2} \\ 2^8\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-59,16) \\ 63888 \\ 2^4\cdot 3\cdot 11^3 \\ \textrm{2112e4} \\ 2^6\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-50,9) \\ 23958 \\ 2\cdot 3^2\cdot 11^3 \\ \textrm{8448q2} \\ 2^8\cdot 3\cdot 11
\end{array}
$
\\\hline
$
\begin{array}{c}
(-31,8) \\ 8712 \\ 2^3\cdot 3^2\cdot 11^2 \\ \textrm{2112r4} \\ 2^6\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-25,32) \\ 85536 \\ 2^5\cdot 3^5\cdot 11 \\ \textrm{66c2} \\ 2\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-22,1) \\ 486 \\ 2\cdot 3^5 \\ \textrm{768d4} \\ 2^8\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(-19,1) \\ 363 \\ 3\cdot 11^2 \\ \textrm{4224s2} \\ 2^7\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-17,2) \\ 594 \\ 2\cdot 3^3\cdot 11 \\ \textrm{2112b2} \\ 2^6\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-14,1) \\ 198 \\ 2\cdot 3^2\cdot 11 \\ \textrm{8448f2} \\ 2^8\cdot 3\cdot 11
\end{array}
$
\\\hline
$
\begin{array}{c}
(-13,8) \\ 2376 \\ 2^3\cdot 3^3\cdot 11 \\ \textrm{66a2} \\ 2\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-8,1) \\ 66 \\ 2\cdot 3\cdot 11 \\ \textrm{8448c2} \\ 2^8\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-7,4) \\ 324 \\ 2^2\cdot 3^4 \\ \textrm{24a6} \\ 2^3\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(-7,6) \\ 726 \\ 2\cdot 3\cdot 11^2 \\ \textrm{1056c4} \\ 2^5\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-5,1) \\ 27 \\ 3^3 \\ \textrm{384g2} \\ 2^7\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(-5,2) \\ 66 \\ 2\cdot 3\cdot 11 \\ \textrm{2112i2} \\ 2^6\cdot 3\cdot 11
\end{array}
$
\\\hline
$
\begin{array}{c}
(-4,1) \\ 18 \\ 2\cdot 3^2 \\ \textrm{768c2} \\ 2^8\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(-3,1) \\ 11 \\ 11 \\ \textrm{1408d2} \\ 2^7\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-2,1) \\ 6 \\ 2\cdot 3 \\ \textrm{768h1} \\ 2^8\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(-2,3) \\ 66 \\ 2\cdot 3\cdot 11 \\ \textrm{8448t1} \\ 2^8\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-1,1) \\ 3 \\ 3 \\ \textrm{384b1} \\ 2^7\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(-1,2) \\ 18 \\ 2\cdot 3^2 \\ \textrm{96b4} \\ 2^5\cdot 3
\end{array}
$
\\\hline
$
\begin{array}{c}
(-1,4) \\ 132 \\ 2^2\cdot 3\cdot 11 \\ \textrm{528a2} \\ 2^4\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-1,11) \\ 2673 \\ 3^5\cdot 11 \\ \textrm{4224j1} \\ 2^7\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(0,1) \\ 2 \\ 2 \\ \textrm{256c2} \\ 2^8
\end{array}
$
&
$
\begin{array}{c}
(1,1) \\ 3 \\ 3 \\ \textrm{384b1} \\ 2^7\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(1,2) \\ 18 \\ 2\cdot 3^2 \\ \textrm{96b4} \\ 2^5\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(1,4) \\ 132 \\ 2^2\cdot 3\cdot 11 \\ \textrm{528a2} \\ 2^4\cdot 3\cdot 11
\end{array}
$
\\\hline
$
\begin{array}{c}
(1,11) \\ 2673 \\ 3^5\cdot 11 \\ \textrm{4224j1} \\ 2^7\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(2,1) \\ 6 \\ 2\cdot 3 \\ \textrm{768h1} \\ 2^8\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(2,3) \\ 66 \\ 2\cdot 3\cdot 11 \\ \textrm{8448t1} \\ 2^8\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(3,1) \\ 11 \\ 11 \\ \textrm{1408d2} \\ 2^7\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(4,1) \\ 18 \\ 2\cdot 3^2 \\ \textrm{768c2} \\ 2^8\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(5,1) \\ 27 \\ 3^3 \\ \textrm{384g2} \\ 2^7\cdot 3
\end{array}
$
\\\hline
$
\begin{array}{c}
(5,2) \\ 66 \\ 2\cdot 3\cdot 11 \\ \textrm{2112i2} \\ 2^6\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(7,4) \\ 324 \\ 2^2\cdot 3^4 \\ \textrm{24a6} \\ 2^3\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(7,6) \\ 726 \\ 2\cdot 3\cdot 11^2 \\ \textrm{1056c4} \\ 2^5\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(8,1) \\ 66 \\ 2\cdot 3\cdot 11 \\ \textrm{8448c2} \\ 2^8\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(13,8) \\ 2376 \\ 2^3\cdot 3^3\cdot 11 \\ \textrm{66a2} \\ 2\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(14,1) \\ 198 \\ 2\cdot 3^2\cdot 11 \\ \textrm{8448f2} \\ 2^8\cdot 3\cdot 11
\end{array}
$
\\\hline
$
\begin{array}{c}
(17,2) \\ 594 \\ 2\cdot 3^3\cdot 11 \\ \textrm{2112b2} \\ 2^6\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(19,1) \\ 363 \\ 3\cdot 11^2 \\ \textrm{4224s2} \\ 2^7\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(22,1) \\ 486 \\ 2\cdot 3^5 \\ \textrm{768d4} \\ 2^8\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(25,32) \\ 85536 \\ 2^5\cdot 3^5\cdot 11 \\ \textrm{66c2} \\ 2\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(31,8) \\ 8712 \\ 2^3\cdot 3^2\cdot 11^2 \\ \textrm{2112r4} \\ 2^6\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(50,9) \\ 23958 \\ 2\cdot 3^2\cdot 11^3 \\ \textrm{8448q2} \\ 2^8\cdot 3\cdot 11
\end{array}
$
\\\hline
$
\begin{array}{c}
(59,16) \\ 63888 \\ 2^4\cdot 3\cdot 11^3 \\ \textrm{2112e4} \\ 2^6\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(140,1) \\ 19602 \\ 2\cdot 3^4\cdot 11^2 \\ \textrm{8448e2} \\ 2^8\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(155,4) \\ 96228 \\ 2^2\cdot 3^7\cdot 11 \\ \textrm{2112j2} \\ 2^6\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(241,22) \\ 1299078 \\ 2\cdot 3^{10}\cdot 11 \\ \textrm{2112n4} \\ 2^6\cdot 3\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(695,8) \\ 3865224 \\ 2^3\cdot 3\cdot 11^5 \\ \textrm{2112d4} \\ 2^6\cdot 3\cdot 11
\end{array}
$
&
empty
\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$
\begin{array}{c}
(-1,1) \\ 2 \\ 2 \\ \textrm{128c1} \\ 2^7
\end{array}
$
&
$
\begin{array}{c}
(0,1) \\ 1 \\ 1 \\ \textrm{256c2} \\ 2^8
\end{array}
$
&
$
\begin{array}{c}
(1,1) \\ 2 \\ 2 \\ \textrm{128c1} \\ 2^7
\end{array}
$
\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$
\begin{array}{c}
(-239,1) \\ 57122 \\ 2\cdot 13^4 \\ \textrm{1664k2} \\ 2^7\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-199,32) \\ 1300000 \\ 2^5\cdot 5^5\cdot 13 \\ \textrm{4160i2} \\ 2^6\cdot 5\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-83,64) \\ 703040 \\ 2^6\cdot 5\cdot 13^3 \\ \textrm{130a4} \\ 2\cdot 5\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-63,16) \\ 67600 \\ 2^4\cdot 5^2\cdot 13^2 \\ \textrm{4160a4} \\ 2^6\cdot 5\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-57,1) \\ 3250 \\ 2\cdot 5^3\cdot 13 \\ \textrm{8320d2} \\ 2^7\cdot 5\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-37,16) \\ 26000 \\ 2^4\cdot 5^3\cdot 13 \\ \textrm{4160n2} \\ 2^6\cdot 5\cdot 13
\end{array}
$
\\\hline
$
\begin{array}{c}
(-29,2) \\ 1690 \\ 2\cdot 5\cdot 13^2 \\ \textrm{4160p2} \\ 2^6\cdot 5\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-18,1) \\ 325 \\ 5^2\cdot 13 \\ \textrm{2080b2} \\ 2^5\cdot 5\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-12,5) \\ 845 \\ 5\cdot 13^2 \\ \textrm{2080f4} \\ 2^5\cdot 5\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-11,2) \\ 250 \\ 2\cdot 5^3 \\ \textrm{320c4} \\ 2^6\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(-9,13) \\ 3250 \\ 2\cdot 5^3\cdot 13 \\ \textrm{8320a1} \\ 2^7\cdot 5\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-8,1) \\ 65 \\ 5\cdot 13 \\ \textrm{2080c2} \\ 2^5\cdot 5\cdot 13
\end{array}
$
\\\hline
$
\begin{array}{c}
(-7,1) \\ 50 \\ 2\cdot 5^2 \\ \textrm{640f2} \\ 2^7\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(-7,4) \\ 260 \\ 2^2\cdot 5\cdot 13 \\ \textrm{4160c2} \\ 2^6\cdot 5\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-5,1) \\ 26 \\ 2\cdot 13 \\ \textrm{1664d2} \\ 2^7\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-3,1) \\ 10 \\ 2\cdot 5 \\ \textrm{640a2} \\ 2^7\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(-3,2) \\ 26 \\ 2\cdot 13 \\ \textrm{52a1} \\ 2^2\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-3,4) \\ 100 \\ 2^2\cdot 5^2 \\ \textrm{40a4} \\ 2^3\cdot 5
\end{array}
$
\\\hline
$
\begin{array}{c}
(-2,1) \\ 5 \\ 5 \\ \textrm{160b2} \\ 2^5\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(-1,1) \\ 2 \\ 2 \\ \textrm{128c1} \\ 2^7
\end{array}
$
&
$
\begin{array}{c}
(-1,2) \\ 10 \\ 2\cdot 5 \\ \textrm{80b1} \\ 2^4\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(-1,5) \\ 130 \\ 2\cdot 5\cdot 13 \\ \textrm{8320b1} \\ 2^7\cdot 5\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-1,8) \\ 520 \\ 2^3\cdot 5\cdot 13 \\ \textrm{65a2} \\ 5\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(0,1) \\ 1 \\ 1 \\ \textrm{256c2} \\ 2^8
\end{array}
$
\\\hline
$
\begin{array}{c}
(1,1) \\ 2 \\ 2 \\ \textrm{128c1} \\ 2^7
\end{array}
$
&
$
\begin{array}{c}
(1,2) \\ 10 \\ 2\cdot 5 \\ \textrm{80b1} \\ 2^4\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(1,5) \\ 130 \\ 2\cdot 5\cdot 13 \\ \textrm{8320b1} \\ 2^7\cdot 5\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(1,8) \\ 520 \\ 2^3\cdot 5\cdot 13 \\ \textrm{65a2} \\ 5\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(2,1) \\ 5 \\ 5 \\ \textrm{160b2} \\ 2^5\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(3,1) \\ 10 \\ 2\cdot 5 \\ \textrm{640a2} \\ 2^7\cdot 5
\end{array}
$
\\\hline
$
\begin{array}{c}
(3,2) \\ 26 \\ 2\cdot 13 \\ \textrm{52a1} \\ 2^2\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(3,4) \\ 100 \\ 2^2\cdot 5^2 \\ \textrm{40a4} \\ 2^3\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(5,1) \\ 26 \\ 2\cdot 13 \\ \textrm{1664d2} \\ 2^7\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(7,1) \\ 50 \\ 2\cdot 5^2 \\ \textrm{640f2} \\ 2^7\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(7,4) \\ 260 \\ 2^2\cdot 5\cdot 13 \\ \textrm{4160c2} \\ 2^6\cdot 5\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(8,1) \\ 65 \\ 5\cdot 13 \\ \textrm{2080c2} \\ 2^5\cdot 5\cdot 13
\end{array}
$
\\\hline
$
\begin{array}{c}
(9,13) \\ 3250 \\ 2\cdot 5^3\cdot 13 \\ \textrm{8320a1} \\ 2^7\cdot 5\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(11,2) \\ 250 \\ 2\cdot 5^3 \\ \textrm{320c4} \\ 2^6\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(12,5) \\ 845 \\ 5\cdot 13^2 \\ \textrm{2080f4} \\ 2^5\cdot 5\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(18,1) \\ 325 \\ 5^2\cdot 13 \\ \textrm{2080b2} \\ 2^5\cdot 5\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(29,2) \\ 1690 \\ 2\cdot 5\cdot 13^2 \\ \textrm{4160p2} \\ 2^6\cdot 5\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(37,16) \\ 26000 \\ 2^4\cdot 5^3\cdot 13 \\ \textrm{4160n2} \\ 2^6\cdot 5\cdot 13
\end{array}
$
\\\hline
$
\begin{array}{c}
(57,1) \\ 3250 \\ 2\cdot 5^3\cdot 13 \\ \textrm{8320d2} \\ 2^7\cdot 5\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(63,16) \\ 67600 \\ 2^4\cdot 5^2\cdot 13^2 \\ \textrm{4160a4} \\ 2^6\cdot 5\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(83,64) \\ 703040 \\ 2^6\cdot 5\cdot 13^3 \\ \textrm{130a4} \\ 2\cdot 5\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(199,32) \\ 1300000 \\ 2^5\cdot 5^5\cdot 13 \\ \textrm{4160i2} \\ 2^6\cdot 5\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(239,1) \\ 57122 \\ 2\cdot 13^4 \\ \textrm{1664k2} \\ 2^7\cdot 13
\end{array}
$
&
empty
\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$
\begin{array}{c}
(-4855,3328) \\ 4725284096 \\ 2^8\cdot 13\cdot 17^5 \\ \textrm{14144v2} \\ 2^6\cdot 13\cdot 17
\end{array}
$
&
$
\begin{array}{c}
(-239,169) \\ -169 \\ -1\cdot 13^2 \\ \textrm{1664h2} \\ 2^7\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(-71,8) \\ 39304 \\ 2^3\cdot 17^3 \\ \textrm{1088c4} \\ 2^6\cdot 17
\end{array}
$
&
$
\begin{array}{c}
(-37,26) \\ 442 \\ 2\cdot 13\cdot 17 \\ \textrm{14144s2} \\ 2^6\cdot 13\cdot 17
\end{array}
$
&
$
\begin{array}{c}
(-33,20) \\ 5780 \\ 2^2\cdot 5\cdot 17^2 \\ \textrm{5440h3} \\ 2^6\cdot 5\cdot 17
\end{array}
$
&
$
\begin{array}{c}
(-31,25) \\ -7225 \\ -1\cdot 5^2\cdot 17^2 \\ \textrm{10880f2} \\ 2^7\cdot 5\cdot 17
\end{array}
$
\\\hline
$
\begin{array}{c}
(-24,17) \\ -34 \\ -1\cdot 2\cdot 17 \\ \textrm{4352f2} \\ 2^8\cdot 17
\end{array}
$
&
$
\begin{array}{c}
(-23,16) \\ 272 \\ 2^4\cdot 17 \\ \textrm{1088i2} \\ 2^6\cdot 17
\end{array}
$
&
$
\begin{array}{c}
(-7,4) \\ 68 \\ 2^2\cdot 17 \\ \textrm{1088g2} \\ 2^6\cdot 17
\end{array}
$
&
$
\begin{array}{c}
(-7,5) \\ -5 \\ -1\cdot 5 \\ \textrm{640d2} \\ 2^7\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(-7,13) \\ -3757 \\ -1\cdot 13\cdot 17^2 \\ \textrm{28288f2} \\ 2^7\cdot 13\cdot 17
\end{array}
$
&
$
\begin{array}{c}
(-6,1) \\ 34 \\ 2\cdot 17 \\ \textrm{4352d2} \\ 2^8\cdot 17
\end{array}
$
\\\hline
$
\begin{array}{c}
(-5,2) \\ 34 \\ 2\cdot 17 \\ \textrm{1088j2} \\ 2^6\cdot 17
\end{array}
$
&
$
\begin{array}{c}
(-4,5) \\ -170 \\ -1\cdot 2\cdot 5\cdot 17 \\ \textrm{21760q2} \\ 2^8\cdot 5\cdot 17
\end{array}
$
&
$
\begin{array}{c}
(-3,2) \\ 2 \\ 2 \\ \textrm{64a2} \\ 2^6
\end{array}
$
&
$
\begin{array}{c}
(-2,1) \\ 2 \\ 2 \\ \textrm{256a2} \\ 2^8
\end{array}
$
&
$
\begin{array}{c}
(-1,1) \\ -1 \\ -1 \\ \textrm{128c2} \\ 2^7
\end{array}
$
&
$
\begin{array}{c}
(0,1) \\ -2 \\ -1\cdot 2 \\ \textrm{256c2} \\ 2^8
\end{array}
$
\\\hline
$
\begin{array}{c}
(1,1) \\ -1 \\ -1 \\ \textrm{128c2} \\ 2^7
\end{array}
$
&
$
\begin{array}{c}
(2,1) \\ 2 \\ 2 \\ \textrm{256a2} \\ 2^8
\end{array}
$
&
$
\begin{array}{c}
(3,2) \\ 2 \\ 2 \\ \textrm{64a2} \\ 2^6
\end{array}
$
&
$
\begin{array}{c}
(4,5) \\ -170 \\ -1\cdot 2\cdot 5\cdot 17 \\ \textrm{21760q2} \\ 2^8\cdot 5\cdot 17
\end{array}
$
&
$
\begin{array}{c}
(5,2) \\ 34 \\ 2\cdot 17 \\ \textrm{1088j2} \\ 2^6\cdot 17
\end{array}
$
&
$
\begin{array}{c}
(6,1) \\ 34 \\ 2\cdot 17 \\ \textrm{4352d2} \\ 2^8\cdot 17
\end{array}
$
\\\hline
$
\begin{array}{c}
(7,4) \\ 68 \\ 2^2\cdot 17 \\ \textrm{1088g2} \\ 2^6\cdot 17
\end{array}
$
&
$
\begin{array}{c}
(7,5) \\ -5 \\ -1\cdot 5 \\ \textrm{640d2} \\ 2^7\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(7,13) \\ -3757 \\ -1\cdot 13\cdot 17^2 \\ \textrm{28288f2} \\ 2^7\cdot 13\cdot 17
\end{array}
$
&
$
\begin{array}{c}
(23,16) \\ 272 \\ 2^4\cdot 17 \\ \textrm{1088i2} \\ 2^6\cdot 17
\end{array}
$
&
$
\begin{array}{c}
(24,17) \\ -34 \\ -1\cdot 2\cdot 17 \\ \textrm{4352f2} \\ 2^8\cdot 17
\end{array}
$
&
$
\begin{array}{c}
(31,25) \\ -7225 \\ -1\cdot 5^2\cdot 17^2 \\ \textrm{10880f2} \\ 2^7\cdot 5\cdot 17
\end{array}
$
\\\hline
$
\begin{array}{c}
(33,20) \\ 5780 \\ 2^2\cdot 5\cdot 17^2 \\ \textrm{5440h3} \\ 2^6\cdot 5\cdot 17
\end{array}
$
&
$
\begin{array}{c}
(37,26) \\ 442 \\ 2\cdot 13\cdot 17 \\ \textrm{14144s2} \\ 2^6\cdot 13\cdot 17
\end{array}
$
&
$
\begin{array}{c}
(71,8) \\ 39304 \\ 2^3\cdot 17^3 \\ \textrm{1088c4} \\ 2^6\cdot 17
\end{array}
$
&
$
\begin{array}{c}
(239,169) \\ -169 \\ -1\cdot 13^2 \\ \textrm{1664h2} \\ 2^7\cdot 13
\end{array}
$
&
$
\begin{array}{c}
(4855,3328) \\ 4725284096 \\ 2^8\cdot 13\cdot 17^5 \\ \textrm{14144v2} \\ 2^6\cdot 13\cdot 17
\end{array}
$
&
empty
\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$
\begin{array}{c}
(-181,128) \\ -896 \\ -1\cdot 2^7\cdot 7 \\ \textrm{448c6} \\ 2^6\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(-163,116) \\ -39788 \\ -1\cdot 2^2\cdot 7^3\cdot 29 \\ \textrm{12992bc2} \\ 2^6\cdot 7\cdot 29
\end{array}
$
&
$
\begin{array}{c}
(-45,29) \\ 9947 \\ 7^3\cdot 29 \\ \textrm{25984i2} \\ 2^7\cdot 7\cdot 29
\end{array}
$
&
$
\begin{array}{c}
(-41,29) \\ -29 \\ -1\cdot 29 \\ \textrm{3712p2} \\ 2^7\cdot 29
\end{array}
$
&
$
\begin{array}{c}
(-13,16) \\ -5488 \\ -1\cdot 2^4\cdot 7^3 \\ \textrm{448c4} \\ 2^6\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(-11,8) \\ -56 \\ -1\cdot 2^3\cdot 7 \\ \textrm{448f2} \\ 2^6\cdot 7
\end{array}
$
\\\hline
$
\begin{array}{c}
(-10,1) \\ 98 \\ 2\cdot 7^2 \\ \textrm{1792f2} \\ 2^8\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(-10,7) \\ 14 \\ 2\cdot 7 \\ \textrm{1792a2} \\ 2^8\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(-9,4) \\ 196 \\ 2^2\cdot 7^2 \\ \textrm{448a3} \\ 2^6\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(-5,4) \\ -28 \\ -1\cdot 2^2\cdot 7 \\ \textrm{448h2} \\ 2^6\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(-4,1) \\ 14 \\ 2\cdot 7 \\ \textrm{1792e2} \\ 2^8\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(-3,1) \\ 7 \\ 7 \\ \textrm{896d2} \\ 2^7\cdot 7
\end{array}
$
\\\hline
$
\begin{array}{c}
(-3,2) \\ 2 \\ 2 \\ \textrm{64a2} \\ 2^6
\end{array}
$
&
$
\begin{array}{c}
(-2,1) \\ 2 \\ 2 \\ \textrm{256a2} \\ 2^8
\end{array}
$
&
$
\begin{array}{c}
(-1,1) \\ -1 \\ -1 \\ \textrm{128c2} \\ 2^7
\end{array}
$
&
$
\begin{array}{c}
(-1,2) \\ -14 \\ -1\cdot 2\cdot 7 \\ \textrm{448d2} \\ 2^6\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(0,1) \\ -2 \\ -1\cdot 2 \\ \textrm{256c2} \\ 2^8
\end{array}
$
&
$
\begin{array}{c}
(1,1) \\ -1 \\ -1 \\ \textrm{128c2} \\ 2^7
\end{array}
$
\\\hline
$
\begin{array}{c}
(1,2) \\ -14 \\ -1\cdot 2\cdot 7 \\ \textrm{448d2} \\ 2^6\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(2,1) \\ 2 \\ 2 \\ \textrm{256a2} \\ 2^8
\end{array}
$
&
$
\begin{array}{c}
(3,1) \\ 7 \\ 7 \\ \textrm{896d2} \\ 2^7\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(3,2) \\ 2 \\ 2 \\ \textrm{64a2} \\ 2^6
\end{array}
$
&
$
\begin{array}{c}
(4,1) \\ 14 \\ 2\cdot 7 \\ \textrm{1792e2} \\ 2^8\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(5,4) \\ -28 \\ -1\cdot 2^2\cdot 7 \\ \textrm{448h2} \\ 2^6\cdot 7
\end{array}
$
\\\hline
$
\begin{array}{c}
(9,4) \\ 196 \\ 2^2\cdot 7^2 \\ \textrm{448a3} \\ 2^6\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(10,1) \\ 98 \\ 2\cdot 7^2 \\ \textrm{1792f2} \\ 2^8\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(10,7) \\ 14 \\ 2\cdot 7 \\ \textrm{1792a2} \\ 2^8\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(11,8) \\ -56 \\ -1\cdot 2^3\cdot 7 \\ \textrm{448f2} \\ 2^6\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(13,16) \\ -5488 \\ -1\cdot 2^4\cdot 7^3 \\ \textrm{448c4} \\ 2^6\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(41,29) \\ -29 \\ -1\cdot 29 \\ \textrm{3712p2} \\ 2^7\cdot 29
\end{array}
$
\\\hline
$
\begin{array}{c}
(45,29) \\ 9947 \\ 7^3\cdot 29 \\ \textrm{25984i2} \\ 2^7\cdot 7\cdot 29
\end{array}
$
&
$
\begin{array}{c}
(163,116) \\ -39788 \\ -1\cdot 2^2\cdot 7^3\cdot 29 \\ \textrm{12992bc2} \\ 2^6\cdot 7\cdot 29
\end{array}
$
&
$
\begin{array}{c}
(181,128) \\ -896 \\ -1\cdot 2^7\cdot 7 \\ \textrm{448c6} \\ 2^6\cdot 7
\end{array}
$
&
empty
& empty
& empty
\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$
\begin{array}{c}
(-122,9) \\ 131769 \\ 3^2\cdot 11^4 \\ \textrm{3168z3} \\ 2^5\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-111,64) \\ 2112 \\ 2^6\cdot 3\cdot 11 \\ \textrm{6336b4} \\ 2^6\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-97,56) \\ 56 \\ 2^3\cdot 7 \\ \textrm{4032bm5} \\ 2^6\cdot 3^2\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(-85,49) \\ 1078 \\ 2\cdot 7^2\cdot 11 \\ \textrm{88704z2} \\ 2^7\cdot 3^2\cdot 7\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-69,16) \\ 63888 \\ 2^4\cdot 3\cdot 11^3 \\ \textrm{6336bi4} \\ 2^6\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-53,7) \\ 18634 \\ 2\cdot 7\cdot 11^3 \\ \textrm{88704cs2} \\ 2^7\cdot 3^2\cdot 7\cdot 11
\end{array}
$
\\\hline
$
\begin{array}{c}
(-47,27) \\ 594 \\ 2\cdot 3^3\cdot 11 \\ \textrm{12672i2} \\ 2^7\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-43,24) \\ 2904 \\ 2^3\cdot 3\cdot 11^2 \\ \textrm{6336bd3} \\ 2^6\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-38,21) \\ 2541 \\ 3\cdot 7\cdot 11^2 \\ \textrm{22176f4} \\ 2^5\cdot 3^2\cdot 7\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-31,18) \\ -198 \\ -1\cdot 2\cdot 3^2\cdot 11 \\ \textrm{6336m2} \\ 2^6\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-27,1) \\ 726 \\ 2\cdot 3\cdot 11^2 \\ \textrm{12672c2} \\ 2^7\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-19,11) \\ -22 \\ -1\cdot 2\cdot 11 \\ \textrm{12672bc2} \\ 2^7\cdot 3^2\cdot 11
\end{array}
$
\\\hline
$
\begin{array}{c}
(-15,8) \\ 264 \\ 2^3\cdot 3\cdot 11 \\ \textrm{6336e2} \\ 2^6\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-15,14) \\ -5082 \\ -1\cdot 2\cdot 3\cdot 7\cdot 11^2 \\ \textrm{44352c2} \\ 2^6\cdot 3^2\cdot 7\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-13,4) \\ 484 \\ 2^2\cdot 11^2 \\ \textrm{6336ck3} \\ 2^6\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-13,7) \\ 154 \\ 2\cdot 7\cdot 11 \\ \textrm{88704be2} \\ 2^7\cdot 3^2\cdot 7\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-12,7) \\ -21 \\ -1\cdot 3\cdot 7 \\ \textrm{2016b2} \\ 2^5\cdot 3^2\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(-9,4) \\ 132 \\ 2^2\cdot 3\cdot 11 \\ \textrm{6336bh2} \\ 2^6\cdot 3^2\cdot 11
\end{array}
$
\\\hline
$
\begin{array}{c}
(-9,7) \\ -462 \\ -1\cdot 2\cdot 3\cdot 7\cdot 11 \\ \textrm{88704bk2} \\ 2^7\cdot 3^2\cdot 7\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-7,3) \\ 66 \\ 2\cdot 3\cdot 11 \\ \textrm{12672m2} \\ 2^7\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-7,4) \\ 4 \\ 2^2 \\ \textrm{576d3} \\ 2^6\cdot 3^2
\end{array}
$
&
$
\begin{array}{c}
(-6,1) \\ 33 \\ 3\cdot 11 \\ \textrm{3168b2} \\ 2^5\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-5,1) \\ 22 \\ 2\cdot 11 \\ \textrm{12672k2} \\ 2^7\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-5,3) \\ -6 \\ -1\cdot 2\cdot 3 \\ \textrm{1152k2} \\ 2^7\cdot 3^2
\end{array}
$
\\\hline
$
\begin{array}{c}
(-4,3) \\ -33 \\ -1\cdot 3\cdot 11 \\ \textrm{3168v2} \\ 2^5\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(-3,1) \\ 6 \\ 2\cdot 3 \\ \textrm{1152o2} \\ 2^7\cdot 3^2
\end{array}
$
&
$
\begin{array}{c}
(-3,2) \\ -6 \\ -1\cdot 2\cdot 3 \\ \textrm{576a4} \\ 2^6\cdot 3^2
\end{array}
$
&
$
\begin{array}{c}
(-2,1) \\ 1 \\ 1 \\ \textrm{288c2} \\ 2^5\cdot 3^2
\end{array}
$
&
$
\begin{array}{c}
(-1,1) \\ -2 \\ -1\cdot 2 \\ \textrm{1152r2} \\ 2^7\cdot 3^2
\end{array}
$
&
$
\begin{array}{c}
(-1,2) \\ -22 \\ -1\cdot 2\cdot 11 \\ \textrm{6336ca2} \\ 2^6\cdot 3^2\cdot 11
\end{array}
$
\\\hline
$
\begin{array}{c}
(-1,9) \\ -2178 \\ -1\cdot 2\cdot 3^2\cdot 11^2 \\ \textrm{12672x2} \\ 2^7\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(0,1) \\ -3 \\ -1\cdot 3 \\ \textrm{2304j2} \\ 2^8\cdot 3^2
\end{array}
$
&
$
\begin{array}{c}
(1,1) \\ -2 \\ -1\cdot 2 \\ \textrm{1152r2} \\ 2^7\cdot 3^2
\end{array}
$
&
$
\begin{array}{c}
(1,2) \\ -22 \\ -1\cdot 2\cdot 11 \\ \textrm{6336ca2} \\ 2^6\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(1,9) \\ -2178 \\ -1\cdot 2\cdot 3^2\cdot 11^2 \\ \textrm{12672x2} \\ 2^7\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(2,1) \\ 1 \\ 1 \\ \textrm{288c2} \\ 2^5\cdot 3^2
\end{array}
$
\\\hline
$
\begin{array}{c}
(3,1) \\ 6 \\ 2\cdot 3 \\ \textrm{1152o2} \\ 2^7\cdot 3^2
\end{array}
$
&
$
\begin{array}{c}
(3,2) \\ -6 \\ -1\cdot 2\cdot 3 \\ \textrm{576a4} \\ 2^6\cdot 3^2
\end{array}
$
&
$
\begin{array}{c}
(4,3) \\ -33 \\ -1\cdot 3\cdot 11 \\ \textrm{3168v2} \\ 2^5\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(5,1) \\ 22 \\ 2\cdot 11 \\ \textrm{12672k2} \\ 2^7\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(5,3) \\ -6 \\ -1\cdot 2\cdot 3 \\ \textrm{1152k2} \\ 2^7\cdot 3^2
\end{array}
$
&
$
\begin{array}{c}
(6,1) \\ 33 \\ 3\cdot 11 \\ \textrm{3168b2} \\ 2^5\cdot 3^2\cdot 11
\end{array}
$
\\\hline
$
\begin{array}{c}
(7,3) \\ 66 \\ 2\cdot 3\cdot 11 \\ \textrm{12672m2} \\ 2^7\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(7,4) \\ 4 \\ 2^2 \\ \textrm{576d3} \\ 2^6\cdot 3^2
\end{array}
$
&
$
\begin{array}{c}
(9,4) \\ 132 \\ 2^2\cdot 3\cdot 11 \\ \textrm{6336bh2} \\ 2^6\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(9,7) \\ -462 \\ -1\cdot 2\cdot 3\cdot 7\cdot 11 \\ \textrm{88704bk2} \\ 2^7\cdot 3^2\cdot 7\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(12,7) \\ -21 \\ -1\cdot 3\cdot 7 \\ \textrm{2016b2} \\ 2^5\cdot 3^2\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(13,4) \\ 484 \\ 2^2\cdot 11^2 \\ \textrm{6336ck3} \\ 2^6\cdot 3^2\cdot 11
\end{array}
$
\\\hline
$
\begin{array}{c}
(13,7) \\ 154 \\ 2\cdot 7\cdot 11 \\ \textrm{88704be2} \\ 2^7\cdot 3^2\cdot 7\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(15,8) \\ 264 \\ 2^3\cdot 3\cdot 11 \\ \textrm{6336e2} \\ 2^6\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(15,14) \\ -5082 \\ -1\cdot 2\cdot 3\cdot 7\cdot 11^2 \\ \textrm{44352c2} \\ 2^6\cdot 3^2\cdot 7\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(19,11) \\ -22 \\ -1\cdot 2\cdot 11 \\ \textrm{12672bc2} \\ 2^7\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(27,1) \\ 726 \\ 2\cdot 3\cdot 11^2 \\ \textrm{12672c2} \\ 2^7\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(31,18) \\ -198 \\ -1\cdot 2\cdot 3^2\cdot 11 \\ \textrm{6336m2} \\ 2^6\cdot 3^2\cdot 11
\end{array}
$
\\\hline
$
\begin{array}{c}
(38,21) \\ 2541 \\ 3\cdot 7\cdot 11^2 \\ \textrm{22176f4} \\ 2^5\cdot 3^2\cdot 7\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(43,24) \\ 2904 \\ 2^3\cdot 3\cdot 11^2 \\ \textrm{6336bd3} \\ 2^6\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(47,27) \\ 594 \\ 2\cdot 3^3\cdot 11 \\ \textrm{12672i2} \\ 2^7\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(53,7) \\ 18634 \\ 2\cdot 7\cdot 11^3 \\ \textrm{88704cs2} \\ 2^7\cdot 3^2\cdot 7\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(69,16) \\ 63888 \\ 2^4\cdot 3\cdot 11^3 \\ \textrm{6336bi4} \\ 2^6\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(85,49) \\ 1078 \\ 2\cdot 7^2\cdot 11 \\ \textrm{88704z2} \\ 2^7\cdot 3^2\cdot 7\cdot 11
\end{array}
$
\\\hline
$
\begin{array}{c}
(97,56) \\ 56 \\ 2^3\cdot 7 \\ \textrm{4032bm5} \\ 2^6\cdot 3^2\cdot 7
\end{array}
$
&
$
\begin{array}{c}
(111,64) \\ 2112 \\ 2^6\cdot 3\cdot 11 \\ \textrm{6336b4} \\ 2^6\cdot 3^2\cdot 11
\end{array}
$
&
$
\begin{array}{c}
(122,9) \\ 131769 \\ 3^2\cdot 11^4 \\ \textrm{3168z3} \\ 2^5\cdot 3^2\cdot 11
\end{array}
$
&
empty
& empty
& empty
\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$
\begin{array}{c}
(-21,8) \\ -56 \\ -1\cdot 2^3\cdot 7 \\ \textrm{3136r4} \\ 2^6\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(-3,1) \\ 2 \\ 2 \\ \textrm{6272b2} \\ 2^7\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(0,1) \\ -7 \\ -1\cdot 7 \\ \textrm{12544a2} \\ 2^8\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(3,1) \\ 2 \\ 2 \\ \textrm{6272b2} \\ 2^7\cdot 7^2
\end{array}
$
&
$
\begin{array}{c}
(21,8) \\ -56 \\ -1\cdot 2^3\cdot 7 \\ \textrm{3136r4} \\ 2^6\cdot 7^2
\end{array}
$
\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$
\begin{array}{c}
(-157,114) \\ 65 \\ 5\cdot13 \\ \textrm{54080bk2} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(-43,157) \\ -65 \\ -1\cdot5\cdot13 \\ \textrm{54080bk2} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(-17,13) \\ 625 \\ 5^4 \\ \textrm{54080di1} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(-17,14) \\ 1625 \\ 5^3\cdot13 \\ \textrm{54080bk1} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(-11,8) \\ 5 \\ 5 \\ \textrm{54080cz1} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(-9,7) \\ 125 \\ 5^3 \\ \textrm{54080bl2} \\ 2^6\cdot5\cdot13^2
\end{array}
$
\\\hline
$
\begin{array}{c}
(-7,5) \\ -13 \\ -1\cdot13 \\ \textrm{10816bi1} \\ 2^6\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(-4,1) \\ -65 \\ -1\cdot5\cdot13 \\ \textrm{54080cd1} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(-4,3) \\ 5 \\ 5 \\ \textrm{54080cb1} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(-4,17) \\ -625 \\ -1\cdot5^4 \\ \textrm{54080di1} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(-3,1) \\ -25 \\ -1\cdot5^2 \\ \textrm{54080dc1} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(-3,2) \\ -5 \\ -1\cdot5 \\ \textrm{54080cx1} \\ 2^6\cdot5\cdot13^2
\end{array}
$
\\\hline
$
\begin{array}{c}
(-3,4) \\ 65 \\ 5\cdot13 \\ \textrm{54080cd1} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(-3,11) \\ -5 \\ -1\cdot5 \\ \textrm{54080cz1} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(-3,17) \\ -1625 \\ -1\cdot5^3\cdot13 \\ \textrm{54080bk1} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(-2,1) \\ -5 \\ -1\cdot5 \\ \textrm{54080co1} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(-2,3) \\ 25 \\ 5^2 \\ \textrm{54080dc1} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(-2,7) \\ 13 \\ 13 \\ \textrm{10816bi1} \\ 2^6\cdot13^2
\end{array}
$
\\\hline
$
\begin{array}{c}
(-2,9) \\ -125 \\ -1\cdot5^3 \\ \textrm{54080bl2} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(-1,1) \\ 1 \\ 1 \\ \textrm{10816be1} \\ 2^6\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(-1,2) \\ 5 \\ 5 \\ \textrm{54080co1} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(-1,3) \\ 5 \\ 5 \\ \textrm{54080cx1} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(-1,4) \\ -5 \\ -1\cdot5 \\ \textrm{54080cb1} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(0,1) \\ -1 \\ -1 \\ \textrm{10816be1} \\ 2^6\cdot13^2
\end{array}
$
\\\hline
$
\begin{array}{c}
(1,1) \\ -5 \\ -1\cdot5 \\ \textrm{54080co1} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(1,2) \\ -25 \\ -1\cdot5^2 \\ \textrm{54080dc1} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(1,3) \\ -65 \\ -1\cdot5\cdot13 \\ \textrm{54080cd1} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(2,1) \\ -5 \\ -1\cdot5 \\ \textrm{54080cx1} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(3,1) \\ 5 \\ 5 \\ \textrm{54080cb1} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(5,2) \\ -13 \\ -1\cdot13 \\ \textrm{10816bi1} \\ 2^6\cdot13^2
\end{array}
$
\\\hline
$
\begin{array}{c}
(7,2) \\ 125 \\ 5^3 \\ \textrm{54080bl2} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(8,3) \\ 5 \\ 5 \\ \textrm{54080cz1} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(13,4) \\ 625 \\ 5^4 \\ \textrm{54080di1} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(14,3) \\ 1625 \\ 5^3\cdot13 \\ \textrm{54080bk1} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
$
\begin{array}{c}
(114,43) \\ 65 \\ 5\cdot13 \\ \textrm{54080bk2} \\ 2^6\cdot5\cdot13^2
\end{array}
$
&
empty
\\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$
\begin{array}{c}
(-81,13) \\ -593750 \\ -1\cdot 2\cdot 5^6\cdot 19 \\ \textrm{115520ck1} \\ 2^6\cdot 5\cdot 19^2
\end{array}
$
&
$
\begin{array}{c}
(-43,89) \\ -972800 \\ -1\cdot 2^{11}\cdot 5^2\cdot 19 \\ \textrm{3610i1} \\ 2\cdot 5\cdot 19^2
\end{array}
$
&
$
\begin{array}{c}
(-17,16) \\ -9025 \\ -1\cdot 5^2\cdot 19^2 \\ \textrm{12160i1} \\ 2^7\cdot 5\cdot 19
\end{array}
$
&
$
\begin{array}{c}
(-8,9) \\ -1250 \\ -1\cdot 2\cdot 5^4 \\ \textrm{24320s1} \\ 2^8\cdot 5\cdot 19
\end{array}
$
&
$
\begin{array}{c}
(-7,1) \\ -380 \\ -1\cdot 2^2\cdot 5\cdot 19 \\ \textrm{115520q1} \\ 2^6\cdot 5\cdot 19^2
\end{array}
$
&
$
\begin{array}{c}
(-3,1) \\ -32 \\ -1\cdot 2^5 \\ \textrm{23104r1} \\ 2^6\cdot 19^2
\end{array}
$
\\\hline
$
\begin{array}{c}
(-3,4) \\ -95 \\ -1\cdot 5\cdot 19 \\ \textrm{231040u1} \\ 2^7\cdot 5\cdot 19^2
\end{array}
$
&
$
\begin{array}{c}
(-2,1) \\ -10 \\ -1\cdot 2\cdot 5 \\ \textrm{24320j1} \\ 2^8\cdot 5\cdot 19
\end{array}
$
&
$
\begin{array}{c}
(-2,3) \\ -38 \\ -1\cdot 2\cdot 19 \\ \textrm{4864p1} \\ 2^8\cdot 19
\end{array}
$
&
$
\begin{array}{c}
(-1,1) \\ -2 \\ -1\cdot 2 \\ \textrm{608f1} \\ 2^5\cdot 19
\end{array}
$
&
$
\begin{array}{c}
(-1,3) \\ -40 \\ -1\cdot 2^3\cdot 5 \\ \textrm{190b1} \\ 2\cdot 5\cdot 19
\end{array}
$
&
$
\begin{array}{c}
(-1,11) \\ -2432 \\ -1\cdot 2^7\cdot 19 \\ \textrm{38a1} \\ 2\cdot 19
\end{array}
$
\\\hline
$
\begin{array}{c}
(0,1) \\ -2 \\ -1\cdot 2 \\ \textrm{4864j1} \\ 2^8\cdot 19
\end{array}
$
&
$
\begin{array}{c}
(1,1) \\ -4 \\ -1\cdot 2^2 \\ \textrm{23104bu1} \\ 2^6\cdot 19^2
\end{array}
$
&
$
\begin{array}{c}
(1,2) \\ -25 \\ -1\cdot 5^2 \\ \textrm{231040bx1} \\ 2^7\cdot 5\cdot 19^2
\end{array}
$
&
$
\begin{array}{c}
(1,5) \\ -304 \\ -1\cdot 2^4\cdot 19 \\ \textrm{23104bk1} \\ 2^6\cdot 19^2
\end{array}
$
&
$
\begin{array}{c}
(2,1) \\ -2 \\ -1\cdot 2 \\ \textrm{92416w1} \\ 2^8\cdot 19^2
\end{array}
$
&
$
\begin{array}{c}
(3,1) \\ 10 \\ 2\cdot 5 \\ \textrm{115520bx1} \\ 2^6\cdot 5\cdot 19^2
\end{array}
$
\\\hline
$
\begin{array}{c}
(4,1) \\ 38 \\ 2\cdot 19 \\ \textrm{92416h1} \\ 2^8\cdot 19^2
\end{array}
$
&
$
\begin{array}{c}
(5,2) \\ 19 \\ 19 \\ \textrm{46208b1} \\ 2^7\cdot 19^2
\end{array}
$
&
$
\begin{array}{c}
(7,3) \\ 16 \\ 2^4 \\ \textrm{23104l1} \\ 2^6\cdot 19^2
\end{array}
$
&
$
\begin{array}{c}
(9,29) \\ -65536 \\ -1\cdot 2^{16} \\ \textrm{23104bt3} \\ 2^6\cdot 19^2
\end{array}
$
&
$
\begin{array}{c}
(11,7) \\ -1280 \\ -1\cdot 2^8\cdot 5 \\ \textrm{115520bh1} \\ 2^6\cdot 5\cdot 19^2
\end{array}
$
&
$
\begin{array}{c}
(13,1) \\ 2000 \\ 2^4\cdot 5^3 \\ \textrm{115520by1} \\ 2^6\cdot 5\cdot 19^2
\end{array}
$
\\\hline
$
\begin{array}{c}
(13,9) \\ -2888 \\ -1\cdot 2^3\cdot 19^2 \\ \textrm{23104bs2} \\ 2^6\cdot 19^2
\end{array}
$
&
$
\begin{array}{c}
(16,7) \\ 50 \\ 2\cdot 5^2 \\ \textrm{24320g1} \\ 2^8\cdot 5\cdot 19
\end{array}
$
&
$
\begin{array}{c}
(17,9) \\ -1900 \\ -1\cdot 2^2\cdot 5^2\cdot 19 \\ \textrm{115520bm1} \\ 2^6\cdot 5\cdot 19^2
\end{array}
$
&
$
\begin{array}{c}
(18,11) \\ -4750 \\ -1\cdot 2\cdot 5^3\cdot 19 \\ \textrm{24320p1} \\ 2^8\cdot 5\cdot 19
\end{array}
$
&
$
\begin{array}{c}
(25,11) \\ 38 \\ 2\cdot 19 \\ \textrm{23104bj1} \\ 2^6\cdot 19^2
\end{array}
$
&
$
\begin{array}{c}
(93,41) \\ -760 \\ -1\cdot 2^3\cdot 5\cdot 19 \\ \textrm{115520by2} \\ 2^6\cdot 5\cdot 19^2
\end{array}
$
\\\hline
$
\begin{array}{c}
(376,177) \\ -6516050 \\ -1\cdot 2\cdot 5^2\cdot 19^4 \\ \textrm{24320h1} \\ 2^8\cdot 5\cdot 19
\end{array}
$
&
empty
& empty
& empty
& empty
& empty
\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$
\begin{array}{c}
(0,1) \\ 1 \\ 1 \\ \textrm{15552b2} \\ 2^6\cdot 3^5
\end{array}
$
&
$
\begin{array}{c}
(1,1) \\ 2 \\ 2 \\ \textrm{2304j2} \\ 2^8\cdot 3^2
\end{array}
$
&
$
\begin{array}{c}
(1,2) \\ 9 \\ 3^2 \\ \textrm{48a4} \\ 2^4\cdot 3
\end{array}
$
&
$
\begin{array}{c}
(2,1) \\ 9 \\ 3^2 \\ \textrm{48a4} \\ 2^4\cdot 3
\end{array}
$
&
empty
& empty
\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$
\begin{array}{c}
(-37,29) \\ -1875 \\ -1\cdot 3\cdot 5^4 \\ \textrm{4320c1} \\ 2^5\cdot 3^3\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(-5,4) \\ 3 \\ 3 \\ \textrm{432a4} \\ 2^4\cdot 3^3
\end{array}
$
&
$
\begin{array}{c}
(-4,3) \\ -10 \\ -1\cdot 2\cdot 5 \\ \textrm{8640cb1} \\ 2^6\cdot 3^3\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(-3,1) \\ -25 \\ -1\cdot 5^2 \\ \textrm{4320j1} \\ 2^5\cdot 3^3\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(-2,1) \\ -6 \\ -1\cdot 2\cdot 3 \\ \textrm{1728l1} \\ 2^6\cdot 3^3
\end{array}
$
&
$
\begin{array}{c}
(-1,1) \\ 1 \\ 1 \\ \textrm{864i1} \\ 2^5\cdot 3^3
\end{array}
$
\\\hline
$
\begin{array}{c}
(-1,2) \\ 15 \\ 3\cdot 5 \\ \textrm{2160w1} \\ 2^4\cdot 3^3\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(0,1) \\ 2 \\ 2 \\ \textrm{15552b2} \\ 2^6\cdot 3^5
\end{array}
$
&
$
\begin{array}{c}
(1,1) \\ 3 \\ 3 \\ \textrm{1728h1} \\ 2^6\cdot 3^3
\end{array}
$
&
$
\begin{array}{c}
(2,1) \\ 10 \\ 2\cdot 5 \\ \textrm{1080j1} \\ 2^3\cdot 3^3\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(4,7) \\ 750 \\ 2\cdot 3\cdot 5^3 \\ \textrm{540e2} \\ 2^2\cdot 3^3\cdot 5
\end{array}
$
&
empty
\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$
\begin{array}{c}
(-4,7) \\ -750 \\ -1\cdot 2\cdot 3\cdot 5^3 \\ \textrm{540e2} \\ 2^2\cdot 3^3\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(-2,1) \\ -10 \\ -1\cdot 2\cdot 5 \\ \textrm{1080j1} \\ 2^3\cdot 3^3\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(-1,1) \\ -3 \\ -1\cdot 3 \\ \textrm{1728h1} \\ 2^6\cdot 3^3
\end{array}
$
&
$
\begin{array}{c}
(0,1) \\ -2 \\ -1\cdot 2 \\ \textrm{15552b2} \\ 2^6\cdot 3^5
\end{array}
$
&
$
\begin{array}{c}
(1,1) \\ -1 \\ -1 \\ \textrm{864i1} \\ 2^5\cdot 3^3
\end{array}
$
&
$
\begin{array}{c}
(1,2) \\ -15 \\ -1\cdot 3\cdot 5 \\ \textrm{2160w1} \\ 2^4\cdot 3^3\cdot 5
\end{array}
$
\\\hline
$
\begin{array}{c}
(2,1) \\ 6 \\ 2\cdot 3 \\ \textrm{1728l1} \\ 2^6\cdot 3^3
\end{array}
$
&
$
\begin{array}{c}
(3,1) \\ 25 \\ 5^2 \\ \textrm{4320j1} \\ 2^5\cdot 3^3\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(4,3) \\ 10 \\ 2\cdot 5 \\ \textrm{8640cb1} \\ 2^6\cdot 3^3\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(5,4) \\ -3 \\ -1\cdot 3 \\ \textrm{432a4} \\ 2^4\cdot 3^3
\end{array}
$
&
$
\begin{array}{c}
(37,29) \\ 1875 \\ 3\cdot 5^4 \\ \textrm{4320c1} \\ 2^5\cdot 3^3\cdot 5
\end{array}
$
&
empty
\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$
\begin{array}{c}
(-21,17) \\ -24000 \\ -1\cdot 2^6\cdot 3\cdot 5^3 \\ \textrm{2430g1} \\ 2\cdot 3^5\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(-5,1) \\ -128 \\ -1\cdot 2^7 \\ \textrm{486a1} \\ 2\cdot 3^5
\end{array}
$
&
$
\begin{array}{c}
(-3,1) \\ -30 \\ -1\cdot 2\cdot 3\cdot 5 \\ \textrm{38880o1} \\ 2^5\cdot 3^5\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(-1,1) \\ -4 \\ -1\cdot 2^2 \\ \textrm{1944j1} \\ 2^3\cdot 3^5
\end{array}
$
&
$
\begin{array}{c}
(-1,2) \\ -25 \\ -1\cdot 5^2 \\ \textrm{19440m1} \\ 2^4\cdot 3^5\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(0,1) \\ -3 \\ -1\cdot 3 \\ \textrm{15552b2} \\ 2^6\cdot 3^5
\end{array}
$
\\\hline
$
\begin{array}{c}
(1,1) \\ -2 \\ -1\cdot 2 \\ \textrm{15552k1} \\ 2^6\cdot 3^5
\end{array}
$
&
$
\begin{array}{c}
(1,3) \\ -80 \\ -1\cdot 2^4\cdot 5 \\ \textrm{77760q1} \\ 2^6\cdot 3^5\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(2,1) \\ 5 \\ 5 \\ \textrm{77760y1} \\ 2^6\cdot 3^5\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(3,1) \\ 24 \\ 2^3\cdot 3 \\ \textrm{15552bw1} \\ 2^6\cdot 3^5
\end{array}
$
&
$
\begin{array}{c}
(3,2) \\ 3 \\ 3 \\ \textrm{15552bd1} \\ 2^6\cdot 3^5
\end{array}
$
&
$
\begin{array}{c}
(7,5) \\ -32 \\ -1\cdot 2^5 \\ \textrm{15552bo2} \\ 2^6\cdot 3^5
\end{array}
$
\\\hline
$
\begin{array}{c}
(9,7) \\ -300 \\ -1\cdot 2^2\cdot 3\cdot 5^2 \\ \textrm{77760v1} \\ 2^6\cdot 3^5\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(11,3) \\ 1250 \\ 2\cdot 5^4 \\ \textrm{77760bv1} \\ 2^6\cdot 3^5\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(13,9) \\ 10 \\ 2\cdot 5 \\ \textrm{77760cs1} \\ 2^6\cdot 3^5\cdot 5
\end{array}
$
&
$
\begin{array}{c}
(33,19) \\ 15360 \\ 2^{10}\cdot 3\cdot 5 \\ \textrm{77760b2} \\ 2^6\cdot 3^5\cdot 5
\end{array}
$
&
empty
& empty
\\\hline
\end{tabular}
